Synthetic-to-Real ViT-Based Pose Estimation of a Noncooperative UAV

Remote pose estimation of noncooperative Unmanned Aerial Vehicles (UAVs) from imagery is critical, as they cannot be influenced or instrumented in advance. Deep-learning-based approaches offer a promising solution; however, their development is constrained by the cost and difficulty of acquiring large-scale real-world datasets with accurate pose labels. Synthetic imagery provides an alternative, but models trained on synthetic data must overcome the synthetic-to-real domain gap to generalize to real-world imagery. This work investigates the inherent synthetic-to-real generalization capability of a Vision Transformer (ViT)-based model for monocular UAV pose estimation. The proposed approach employs a self-supervised DINOv2 backbone and is trained exclusively on labeled synthetic imagery while being evaluated on labeled real-world imagery. Pose ambiguity-aware strategies are incorporated during training and inference to address ambiguities arising from the projection of a three-dimensional target onto a two-dimensional image plane and from target symmetries. An $\alpha$-$\beta$ filter is further integrated during inference to improve pose estimations. To assess the model under operational requirements, it is evaluated in terms of Mean Angular Error (MAE) and inference time, both before and after filtering, using a real-world dataset containing 77,077 labeled UAV images. Before filtering, the model achieves an MAE of $19.18^{\circ}$ and an inference time of $13.25$ ms, whereas after filtering, these values are $8.74^{\circ}$ and $13.42$ ms, respectively.

==> fig_abfilter.tex <==
% ============================================================
% Predict-gate-update cycle of the alpha-beta filter.
% Drop-in: \input{fig_abfilter.tex} inside your figure environment.
% Needs \usepackage{tikz} and the libraries below in the preamble.
% ============================================================
\usetikzlibrary{arrows.meta,positioning,calc,shapes.geometric}
\definecolor{wacvblue}{RGB}{28,86,150}
\definecolor{kinorange}{RGB}{201,120,32}
\definecolor{coastred}{RGB}{176,58,58}
\definecolor{updgreen}{RGB}{42,120,66}
\definecolor{fnneutral}{RGB}{70,74,82}
\providecommand{\absub}{\scriptsize\color{black!60}}
%
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    box/.style={draw, semithick, rounded corners=2.5pt, align=center,
                minimum height=0.82cm, inner sep=3pt, text=black!88},
    meas/.style ={box, draw=wacvblue,   fill=wacvblue!8,   minimum width=3.60cm},
    kin/.style  ={box, draw=kinorange,  fill=kinorange!10, minimum width=3.60cm},
    calc/.style ={box, draw=fnneutral!70,fill=fnneutral!7, minimum width=4.10cm},
    coast/.style={box, draw=coastred,   fill=coastred!7,   minimum width=3.45cm},
    upd/.style  ={box, draw=updgreen,   fill=updgreen!7,   minimum width=3.45cm},
    gate/.style ={draw, semithick, diamond, aspect=2.6, draw=fnneutral!70,
                  fill=fnneutral!7, align=center, inner sep=1pt, text=black!88},
    arr/.style={->, semithick, draw=fnneutral!75, rounded corners=2pt},
    lbl/.style={font=\scriptsize\bfseries, inner sep=2pt}
]

\node[meas] (meas) at (-1.92,0)
    {Model prediction $R_k$\\[1pt]{\absub radar-cue corrected, \cref{eq:select}}};
\node[kin]  (pred) at ( 1.92,0)
    {Kinematics pred.\ $\hat{R}^{p}_{k}$\\[1pt]{\absub propagated from $k{-}1$}};

\node[calc] (residual) at (0,-1.60)
    {Residual $y_k$\\[1pt]{\absub \cref{eq:residual}}};

\node[gate] (gate) at (0,-2.95) {$\|y_k\| < \tau$\,?};

\node[coast] (no)  at (-2.05,-4.30)
    {Coast on kinematics\\[1pt]{\absub reject measurement}};
\node[upd]   (yes) at ( 2.05,-4.30)
    {Update pose and rate\\[1pt]{\absub accept measurement}};

\node[calc] (out) at (0,-5.85)
    {Filtered estimate $\hat{R}^{u}_{k}$\\[1pt]{\absub output for sample $k$}};

\draw[arr, draw=wacvblue]  (meas.south) -- ++(0,-0.45) -| ([xshift=-0.9cm]residual.north);
\draw[arr, draw=kinorange] (pred.south) -- ++(0,-0.45) -| ([xshift= 0.9cm]residual.north);
\draw[arr] (residual) -- (gate);

\draw[arr, draw=coastred] (gate.west)
    -| node[lbl, above, pos=0.30, text=coastred] {no} (no.north);
\draw[arr, draw=updgreen] (gate.east)
    -| node[lbl, above, pos=0.30, text=updgreen] {yes} (yes.north);

\draw[arr, draw=coastred] (no.south)  -- ++(0,-0.45) -| ([xshift=-0.9cm]out.north);
\draw[arr, draw=updgreen] (yes.south) -- ++(0,-0.45) -| ([xshift= 0.9cm]out.north);

\draw[arr, draw=kinorange, dashed, dash pattern=on 2pt off 1.6pt]
    (out.east) -- (4.10,-5.85)
    -- (4.10,0) -- (pred.east);
\node[font=\scriptsize\itshape, text=kinorange, align=center, anchor=east]
    at (4.1,-2.2) {propagate\\to sample\\$k{+}1$};

\end{tikzpicture}%
}
